Uncertain Machine Ethical Decisions Using Hypothetical Retrospection

We propose the use of the hypothetical retrospection argumentation procedure, developed by Sven Ove Hansson to improve existing approaches to machine ethical reasoning by accounting for probability and uncertainty from a position of Philosophy that resonates with humans. Actions are represented with a branching set of potential outcomes, each with a state, utility, and either a numeric or poetic probability estimate. Actions are chosen based on comparisons between sets of arguments favouring actions from the perspective of their branches, even those branches that led to an undesirable outcome. This use of arguments allows a variety of philosophical theories for ethical reasoning to be used, potentially in flexible combination with each other. We implement the procedure, applying consequentialist and deontological ethical theories, independently and concurrently, to an autonomous library system use case. We introduce a preliminary framework that seems to meet the varied requirements of a machine ethics system: versatility under multiple theories and a resonance with humans that enables transparency and explainability.

==> Figures/Passed-1Other-1.tex <==
\usetikzlibrary{fit, shapes}

\begin{tikzpicture}[]
  \centering
  % top box
  \node[draw, minimum width=9cm, minimum height=1.2cm, inner sep=1pt, label=left:Recommend book] (box1) {};
  %right=0.2cm of box1.west
  \node[draw, circle] (a1b1) at (-3.7,0) {$b_1$};
  \node[draw, circle, right=0.35 of a1b1] (a1b2) {$b_2$};
  \node[draw, circle, right=0.35 of a1b2] (a1b3) {$b_3$};
  \node[draw, circle, right=0.35 of a1b3] (a1b4) {$b_4$};
  \node[draw, circle, right=0.35 of a1b4] (a1b5) {$b_5$};
  \node[draw, circle, right=0.35 of a1b5] (a1b6) {$b_6$};
  \node[draw, circle, right=0.35 of a1b6] (a1b7) {$b_7$};
  \node[draw, circle, right=0.35 of a1b7] (a1b8) {$b_8$};
   
  
  % bottom box
  \node[draw, minimum width=9cm, minimum height=1.2cm, inner sep=1pt, below=0cm of box1.south, label=left:Ignore book] (box2) {};
  
  \node[draw, circle, below=0.5 of a1b3] (a2b1) {$b_9$};
  \node[draw, circle, below=0.5 of a1b6] (a2b2) {$b_{10}$};
  
  % draw arrows between nodes
  \draw[->, thick, black, -latex] (a1b1.south) -- (a2b2.west);
  \draw[->, thick, black, -latex] (a1b5) -- (a2b2);

\end{tikzpicture}


==> Figures/Passed1.tex <==
\usetikzlibrary{fit, shapes, positioning}

\begin{tikzpicture}[]
  \centering
  % top box
  \node[draw, minimum width=9cm, minimum height=1.3cm, inner sep=1pt, label=left:Recommend book] (box1) {};
  %right=0.2cm of box1.west
  \node[draw, circle] (a1b1) at (-3.7,0.18) {$b_1$};
  \node[draw, circle, right=0.35 of a1b1] (a1b2) {$b_2$};
  \node[draw, circle, right=0.35 of a1b2] (a1b3) {$b_3$};
  \node[draw, circle, right=0.35 of a1b3] (a1b4) {$b_4$};
  \node[draw, circle, right=0.35 of a1b4] (a1b5) {$b_5$};
  \node[draw, circle, right=0.35 of a1b5] (a1b6) {$b_6$};
  \node[draw, circle, right=0.35 of a1b6] (a1b7) {$b_7$};
  \node[draw, circle, right=0.35 of a1b7] (a1b8) {$b_8$};
   
  
  % bottom box
  \node[draw, minimum width=9cm, minimum height=1.3cm, inner sep=1pt, below=0cm of box1.south, label=left:Ignore book] (box2) {};
  
  \node[draw, circle, below=0.8 of a1b3] (a2b1) {$b_9$};
  \node[draw, circle, below=0.8 of a1b6] (a2b2) {$b_{10}$};
  
  % draw arrows between nodes
  \draw[->, thick, black, -latex] (a1b1.south) -- (a2b2.west);
  \draw[->, thick, black, -latex] (a1b2) -- (a2b2);
  \draw[->, thick, black, -latex] (a1b5) -- (a2b2);
  \draw[->, thick, black, -latex] (a1b6) -- (a2b2);

\end{tikzpicture}


==> Figures/Passed1Other5.tex <==
\usetikzlibrary{fit, shapes}

\begin{tikzpicture}[]
  \centering
  % top box
  \node[draw, minimum width=9cm, minimum height=1.5cm, inner sep=1pt, label=left:Recommend book] (box1) {};
  %right=0.2cm of box1.west
  \node[draw, circle] (a1b1) at (-3.7,0.3) {$b_1$};
  \node[draw, circle, right=0.35 of a1b1] (a1b2) {$b_2$};
  \node[draw, circle, right=0.35 of a1b2] (a1b3) {$b_3$};
  \node[draw, circle, right=0.35 of a1b3] (a1b4) {$b_4$};
  \node[draw, circle, right=0.35 of a1b4] (a1b5) {$b_5$};
  \node[draw, circle, right=0.35 of a1b5] (a1b6) {$b_6$};
  \node[draw, circle, right=0.35 of a1b6] (a1b7) {$b_7$};
  \node[draw, circle, right=0.35 of a1b7] (a1b8) {$b_8$};
   
  
  % bottom box
  \node[draw, minimum width=9cm, minimum height=1.5cm, inner sep=1pt, below=0cm of box1.south, label=left:Ignore book] (box2) {};
  
  \node[draw, circle, below=1.3 of a1b3] (a2b1) {$b_9$};
  \node[draw, circle, below=1.3 of a1b6] (a2b2) {$b_{10}$};
  
  % draw arrows between nodes
  \draw[->, thick, black, -latex] (a2b1) -- (a1b2);
  \draw[->, thick, black, -latex] (a2b1) -- (a1b4);
  \draw[->, thick, black, -latex] (a2b1) -- (a1b6);
  \draw[->, thick, black, -latex] (a2b1) -- (a1b8);

  \draw[->, thick, black, -latex] (a2b2) -- (a1b2);
  \draw[->, thick, black, -latex] (a2b2) -- (a1b4);
  \draw[->, thick, black, -latex] (a2b2) -- (a1b6);
  \draw[->, thick, black, -latex] (a2b2) -- (a1b8);

\end{tikzpicture}


==> Figures/utilDeon1.tex <==
\usetikzlibrary{fit, shapes, positioning}

\begin{tikzpicture}[
arg/.style={draw, minimum width=0.8cm, circle},
]
  \centering
  % top box
  \node[draw, minimum width=10cm, minimum height=1.5cm, inner sep=1pt, label=above:Recommend book] (box1) {};
  %right=0.2cm of box1.west
  \node[arg] (a1b1) at (-4.1,0.12) {$b_1$};
  \node[arg, right=0.35 of a1b1] (a1b2) {$b_2$};
  \node[arg, right=0.35 of a1b2] (a1b3) {$b_3$};
  \node[arg, right=0.35 of a1b3] (a1b4) {$b_4$};
  \node[arg, right=0.35 of a1b4] (a1b5) {$b_5$};
  \node[arg, right=0.35 of a1b5] (a1b6) {$b_6$};
  \node[arg, right=0.35 of a1b6] (a1b7) {$b_7$};
  \node[arg, right=0.35 of a1b7] (a1b8) {$b_8$};
   
  
  % bottom box
  \node[draw, minimum width=10cm, minimum height=1.5cm, inner sep=1pt, below=0cm of box1.south, label=below:Ignore book] (box2) {};
  
  \node[arg, below=1 of a1b3] (a2b1) {$b_9$};
  \node[arg, below=1 of a1b6] (a2b2) {$b_{10}$};
  
  % draw arrows between nodes


  \draw[->, thin, black, -latex] (a2b1) -- (a1b1);
  \draw[->, thin, black, -latex] (a2b1) -- (a1b2);
  \draw[->, thin, black, -latex] (a2b1) -- (a1b3);
  \draw[->, thin, black, -latex] (a2b1) -- (a1b4);
  \draw[->, thin, black, -latex] (a2b1) -- (a1b5);
  \draw[->, thin, black, -latex] (a2b1) -- (a1b6);
  \draw[->, thin, black, -latex] (a2b1) -- (a1b7);
  \draw[->, thin, black, -latex] (a2b1) -- (a1b8);

  \draw[->, thin, black, -latex] (a2b2) -- (a1b1);
  \draw[->, thin, black, -latex] (a2b2) -- (a1b2);
  \draw[->, thin, black, -latex] (a2b2) -- (a1b3);
  \draw[->, thin, black, -latex] (a2b2) -- (a1b4);
  \draw[->, thin, black, -latex] (a2b2) -- (a1b5);
  \draw[->, thin, black, -latex] (a2b2) -- (a1b6);
  \draw[->, thin, black, -latex] (a2b2) -- (a1b7);
  \draw[->, thin, black, -latex] (a2b2) -- (a1b8);

  \draw[->, thick, blue, -latex, dashed] (a1b1) -- (a2b2.west);
  \draw[->, thick, blue, -latex, dashed] (a1b2) -- (a2b2);
  \draw[->, thick, blue, -latex, dashed] (a1b5.south) -- (a2b2);
  \draw[->, thick, blue, -latex, dashed] (a1b6.south) -- (a2b2);
\end{tikzpicture}

